Causal Structural Hypothesis Testing and Data Generation Models

A vast amount of expert and domain knowledge is captured by causal structural priors, yet there has been little research on testing such priors for generalization and data synthesis purposes. We propose a novel model architecture, Causal Structural Hypothesis Testing, that can use nonparametric, structural causal knowledge and approximate a causal model's functional relationships using deep neural networks. We use these architectures for comparing structural priors, akin to hypothesis testing, using a deliberate (non-random) split of training and testing data. Extensive simulations demonstrate the effectiveness of out-of-distribution generalization error as a proxy for causal structural prior hypothesis testing and offers a statistical baseline for interpreting results. We show that the variational version of the architecture, Causal Structural Variational Hypothesis Testing can improve performance in low SNR regimes. Due to the simplicity and low parameter count of the models, practitioners can test and compare structural prior hypotheses on small dataset and use the priors with the best generalization capacity to synthesize much larger, causally-informed datasets. Finally, we validate our methods on a synthetic pendulum dataset, and show a use-case on a real-world trauma surgery ground-level falls dataset.

==> CHGen.tikz <==
\def\layersep{1}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!100,minimum size=6pt,inner sep=0pt]
    \tikzstyle{subneuron}=[circle,fill=black!25,minimum size=4pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!130];
    \tikzstyle{input neuron 2}=[neuron, fill=green!20];
    \tikzstyle{hidden subneuron}=[subneuron, fill=black!75];
    \tikzstyle{output neuron}=[neuron, fill=red!50,minimum size=8pt];
    \tikzstyle{latent neuron}=[neuron, fill=purple!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{parent1}=[fill=green!130];
    \tikzstyle{parent2}=[fill=green!20];
    
    \def\nnx{0.2cm}
    
    %%% Prior\
    %% nodes and labels
    \node[neuron] at (0, 0) (x3) {};
    \node[neuron] at (0, 1) (x1) {};
    \node[neuron] at (0.6, 1) (x2) {};
    \node[output neuron] at (0.6, 0) (x4) {};
    \node [] at (0.6, -0.3) {\small $x_4$};
    \node [] at (0.6, 1.25) {\small $x_1$};
    \node [] at (0, 1.25) {\small $x_2$};
    \node [] (0) at (0.3, 1.6) {\normalsize Structural Prior};
    %% edges
    \draw[thick, ->] (x1) -- (x3);
    \draw[thick, ->] (x1) -- (x4);
    \draw[thick, ->] (x2) -- (x3);
    \draw[thick, ->] (x2) -- (x4);
    
    %%% Connect to S matrix
    \node[] at (0.3, 0) (hidden1) {};
    \node[] at (0.3, -1) (hidden2) {};
    \draw[ultra thick, ->] (hidden1) -- (hidden2);
    
    %%% S matrix and batch
    \matrix[draw,nodes=draw,column sep=0mm] at (0.3, -2) (S_mat)
    {
    \node {1}; & \node{0}; & \node {1}; & \node[parent1] {1};\\
    \node {0}; & \node{1}; & \node {1}; & \node[parent1] {1};\\
    \node {0}; & \node{0}; & \node {0}; & \node[parent2] {0};\\
    \node {0}; & \node{0}; & \node {0}; & \node[parent2] {0};\\
    };
    % \node [] (0) at (1.4, -0.8) {\small $^T$};
    \node [] (0) at (0.3, -3.4) {\normalsize Structural Prior Matrix ($\mathbf{S}$)};
    
    \matrix[draw,nodes=draw,column sep=0mm] at (-3.7, -2) (batch)
    {
    \node[parent1] {0.57}; & \node[parent1] {0.66}; & \node[parent2] {0.43}; & \node[parent2] {1.78};\\
    \node {...}; & \node{...}; & \node {...}; & \node {...};\\
    \node {...}; & \node{...}; & \node {...}; & \node {...};\\
    \node {...}; & \node{...}; & \node {...}; & \node {...};\\
    };
    \node [] (0) at (-3.7, -3.4) {\normalsize Input Data Batch ($x$)};
    \node [] at (-1.2, -2) {\huge $\circ$};
    
    %%% Connect S matrix to NN
    \node[] at (1.8, -2) (hidden3) {};
    \node[] at (3.6, -2) (hidden4) {};
    \draw[ultra thick, ->] (hidden3) -- (hidden4);
    
    %%% NN Approximator
    
    % Draw the input layer nodes
    \node [] (0) at (3.7, -1.2) {\small 0.57};
    \node [] (0) at (3.7, -1.7) {\small 0.66};
    \node [] (0) at (3.7, -2.2) {\small 0};
    \node [] (0) at (3.7, -2.7) {\small 0};
    \foreach \name / \y in {1,2}
        \node[input neuron] (I-\name) at (4.3,-\y/2 - 0.7) {};
    \foreach \name / \y in {3,4}
        \node[input neuron 2] (I-\name) at (4.3,-\y/2 - 0.7) {};
    % Draw the hidden layer 1
    \foreach \name / \y in {1,...,4}
        \path[yshift=0cm]
            node[hidden subneuron] (H1-\name) at (4.9,-\y/2 - 0.7) {};
    % Connect
    \foreach \source in {1,2}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H1-\dest);
    % Draw the hidden layer 2
    \foreach \name / \y in {1,...,4}
        \path[yshift=0cm]
            node[hidden subneuron] (H2-\name) at (5.5,-\y/2 - 0.7) {};
    % Connect every node in h1 with h2
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (H1-\source) edge (H2-\dest);
    % Draw the output layer node
    \node[output neuron] (O) at (6.2, -2){};
    % Connect
    \foreach \source in {1,2,3,4}
        \path (H2-\source) edge (O);
    
    \node [] (0) at (5, -3.4) {\normalsize Trainable $\eta$ Networks};
    \node [] (0) at (5, -3.8) {\normalsize ($\hat{\pmb{x}}_4= \eta_4(\pmb{x}_1,\pmb{x}_2)$)};

\end{tikzpicture}

==> causal_hypos.tikz <==

\begin{tikzpicture}
    % GT. 
    %%% Nodes
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (0, 0) (x3) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (0, 1.5) (x1) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (1, 1.5) (x2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (1, 0) (x4) {};
    
    % % Labels
    \node [] (0) at (0, 1.9) {\small $\theta$};
    \node [] (0) at (1,1.9) {\small $x_{sun}$};
    \node [] (0) at (-0.1,-0.4) {\small $w_{shadow}$};
    \node [] (0) at (1.2,-0.4) {\small $x_{shadow}$};
    \node [] (0) at (0.5,-0.8) {\small \textbf{GT}};

    %%% Edges
    \draw[ultra thick, ->] (x1) -- (x3);
    \draw[ultra thick, ->] (x1) -- (x4);
    \draw[ultra thick, ->] (x2) -- (x3);
    \draw[ultra thick, ->] (x2) -- (x4);
    
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (3, 0) (x3_2) {};
    % \node [text width=1cm] (0) at (-1, -0.75) {\small Pendulum \\ Angle};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (3, 1.5) (x1_2) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (4, 1.5) (x2_2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (4, 0) (x4_2) {};
    % \node[shape=circle] at (4.8, 0.7) (inter) {};
    % \node [text width=1cm] (0) at (5,0.9) {\small $do(x)$};
    %     \node [text width=1cm] (0) at (-0.6,0.9) {};
    
    \node [] (0) at (3, 1.9) {\small $\theta$};
    \node [] (0) at (4,1.9) {\small $x_{sun}$};
    \node [] (0) at (2.7,-0.4) {\small $w_{shadow}$};
    \node [] (0) at (4.2,-0.4) {\small $x_{shadow}$};
    \node [] (0) at (3.5,-0.8) {\small \textbf{leaky}};
    
    \node[shape=circle] at (1.5, 0.8) (arrow_1) {};
    \node[shape=circle] at (2.5, 0.8) (arrow_2) {};
    
    % \node[above,font=\large\bfseries] at (2,2.3) {Causal Interventions};
    
    %%% Edges
    \draw[ultra thick, ->] (x1_2) -- (x3_2);
    \draw[ultra thick, ->] (x2_2) -- (x3_2);
    \draw[ultra thick, ->] (x1_2) -- (x4_2);
    \draw[ultra thick, ->] (x2_2) -- (x4_2);
    \draw[ultra thick, ->,green] (x3_2) -- (x4_2);
    % \draw[ultra thick, ->, line width=1mm] (arrow_1) -- (arrow_2);
    % \draw[ultra thick, ->,red] (inter) -- (x4_2);


    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (6, 0) (x3) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (6, 1.5) (x1) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (7, 1.5) (x2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (7, 0) (x4) {};
    
    % % Labels
    \node [] (0) at (6, 1.9) {\small $\theta$};
    \node [] (0) at (7,1.9) {\small $x_{sun}$};
    \node [] (0) at (5.5,-0.4) {\small $w_{shadow}$};
    \node [] (0) at (7.2,-0.4) {\small $x_{shadow}$};
    \node [] (0) at (6.5,-0.8) {\small \textbf{lossy}};

    %%% Edges
    \draw[ultra thick, ->] (x1) -- (x3);
    \draw[ultra thick, ->] (x2) -- (x3);
    \draw[ultra thick, ->] (x1) -- (x4);
    \draw[->,red] (x2) -- (x4);


        %%% Nodes
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (0, -3.5) (x3) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (0, -2) (x1) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (1, -2) (x2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (1, -3.5) (x4) {};
    
    % % Labels
    \node [] (0) at (0, -1.6) {\small $\theta$};
    \node [] (0) at (1,-1.6) {\small $x_{sun}^*$};
    \node [] (0) at (-0.1,-3.9) {\small $w_{shadow}$};
    \node [] (0) at (1.2,-3.9) {\small $x_{shadow}$};
    \node [] (0) at (0.5,-4.3) {\small \textbf{2leaky}};

    %%% Edges
    \draw[ultra thick, ->] (x1) -- (x3);
    \draw[ultra thick, ->] (x1) -- (x4);
    \draw[ultra thick, ->] (x2) -- (x3);
    \draw[ultra thick, ->] (x2) -- (x4);
    \draw[ultra thick, ->,green] (x1) -- (x2);
    \draw[ultra thick, ->,green] (x3) -- (x4);
    
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (3, -3.5) (x3_2) {};
    % \node [text width=1cm] (0) at (-1, -0.75) {\small Pendulum \\ Angle};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (3, -2) (x1_2) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (4, -2) (x2_2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (4, -3.5) (x4_2) {};
    % \node[shape=circle] at (4.8, 0.7) (inter) {};
    % \node [text width=1cm] (0) at (5,0.9) {\small $do(x)$};
    %     \node [text width=1cm] (0) at (-0.6,0.9) {};
    
    \node [] (0) at (3, -1.6) {\small $\theta$};
    \node [] (0) at (4,-1.6) {\small $x_{sun}$};
    \node [] (0) at (2.7,-3.9) {\small $w_{shadow}$};
    \node [] (0) at (4.2,-3.9) {\small $x_{shadow}$};
    \node [] (0) at (3.5,-4.3) {\small \textbf{2lossy}};
    
    % \node[shape=circle] at (1.5, 0.8) (arrow_1) {};
    % \node[shape=circle] at (2.5, 0.8) (arrow_2) {};
    
    % \node[above,font=\large\bfseries] at (2,2.3) {Causal Interventions};
    
    %%% Edges
    \draw[->, red] (x1_2) -- (x3_2);
    \draw[ultra thick, ->] (x2_2) -- (x3_2);
    \draw[ultra thick, ->] (x1_2) -- (x4_2);
    \draw[->, red] (x2_2) -- (x4_2);
    % \draw[ultra thick, ->,green] (x3_2) -- (x4_2);
    % \draw[ultra thick, ->, line width=1mm] (arrow_1) -- (arrow_2);
    % \draw[ultra thick, ->,red] (inter) -- (x4_2);


    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (6, -3.5) (x3) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (6, -2) (x1) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (7, -2) (x2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (7, -3.5) (x4) {};
    
    % % Labels
    \node [] (0) at (6, -1.6) {\small $\theta$};
    \node [] (0) at (7, -1.6) {\small $x_{sun}$};
    \node [] (0) at (5.5,-3.9) {\small $w_{shadow}$};
    \node [] (0) at (7.2,-3.9) {\small $x_{shadow}$};
    \node [] (0) at (6.5,-4.3) {\small \textbf{leak-loss}};

    %%% Edges
    \draw[ultra thick, ->] (x1) -- (x3);
    \draw[ultra thick, ->] (x2) -- (x3);
    \draw[ultra thick, ->] (x1) -- (x4);
    \draw[->,red] (x2) -- (x4);
    \draw[ultra thick, ->,green] (x3) -- (x4);


    
\end{tikzpicture}

==> counterfactual_models.tikz <==

\begin{tikzpicture}

    %%% Nodes
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (0, 0) (x3) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (0, 1.5) (x1) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (1, 1.5) (x2) {};
    \node[draw, shape=circle, color={rgb:black,1;blue,2}, fill={rgb:black,1;blue,2}, very thick, minimum size = 0.02cm] at (1, 0) (x4) {};
    
    % Labels
    \node [text width=1cm] (0) at (0.4, 1.9) {\small $\theta$};
    \node [text width=1cm] (0) at (1.2,1.9) {\small $x_{sun}$};
    \node [text width=1cm] (0) at (-0.4,-0.4) {\small $w_{shadow}$};
    \node [text width=1cm] (0) at (1.2,-0.4) {\small $x_{shadow}$};
    

    %%% Edges
    \draw[ultra thick, ->] (x1) -- (x3);
    \draw[ultra thick, ->] (x1) -- (x4);
    \draw[ultra thick, ->] (x2) -- (x3);
    \draw[ultra thick, ->] (x2) -- (x4);
    
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (3, 0) (x3_2) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (3, 1.5) (x1_2) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (4, 1.5) (x2_2) {};
    \node[draw, shape=circle, color={rgb:black,1;blue,2}, fill={rgb:black,1;blue,2}, very thick, minimum size = 0.02cm] at (4, 0) (x4_2) {};
    
    % Labels
    \node [text width=1cm] (0) at (3.4, 1.9) {\small $\theta$};
    \node [text width=1cm] (0) at (4.2,1.9) {\small $x_{sun}$};
    \node [text width=1cm] (0) at (2.6,-0.4) {\small $w_{shadow}$};
    \node [text width=1cm] (0) at (4.2,-0.4) {\small $x_{shadow}$};
        
    \node[shape=circle] at (4.8, 0.7) (inter) {};
    \node [text width=1cm] (0) at (5,0.1) {\small $x=f(\theta)$};
    
    \node[shape=circle] at (1.5, 0.8) (arrow_1) {};
    \node[shape=circle] at (2.5, 0.8) (arrow_2) {};
    
    % \node[above,font=\large\bfseries] at (2,2.2) {Counterfactual Models};
    
    %%% Edges
    \draw[ultra thick, ->] (x1_2) -- (x3_2);
    \draw[ultra thick, ->] (x2_2) -- (x3_2);
    \draw[ultra thick, ->,color={rgb:black,1;green,1}] (x1_2) -- (x4_2);
    \draw[dashed, ->,gray] (x2_2) -- (x4_2);
    \draw[ultra thick, ->, line width=1mm] (arrow_1) -- (arrow_2);

\end{tikzpicture}

==> interventions.tikz <==

\begin{tikzpicture}

    %%% Nodes
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (0, 0) (x3) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (0, 1.5) (x1) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (1, 1.5) (x2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (1, 0) (x4) {};
    
    % % Labels
    % \node [text width=1cm] (0) at (0.4, 1.9) {\small $\theta$};
    % \node [text width=1cm] (0) at (1.2,1.9) {\small $x_{sun}$};
    % \node [text width=1cm] (0) at (-0.4,-0.4) {\small $w_{shadow}$};
    % \node [text width=1cm] (0) at (1.2,-0.4) {\small $x_{shadow}$};

    %%% Edges
    \draw[ultra thick, ->] (x1) -- (x3);
    \draw[ultra thick, ->] (x1) -- (x4);
    \draw[ultra thick, ->] (x2) -- (x3);
    \draw[ultra thick, ->] (x2) -- (x4);
    
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (3, 0) (x3_2) {};
    % \node [text width=1cm] (0) at (-1, -0.75) {\small Pendulum \\ Angle};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (3, 1.5) (x1_2) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (4, 1.5) (x2_2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (4, 0) (x4_2) {};
    \node[shape=circle] at (4.8, 0.7) (inter) {};
    % \node [text width=1cm] (0) at (5,0.9) {\small $do(x)$};
    %     \node [text width=1cm] (0) at (-0.6,0.9) {};
    
    % \node [text width=1cm] (0) at (3.4, 1.9) {\small $\theta$};
    % \node [text width=1cm] (0) at (4.2,1.9) {\small $x_{sun}$};
    % \node [text width=1cm] (0) at (2.6,-0.4) {\small $w_{shadow}$};
    % \node [text width=1cm] (0) at (4.2,-0.4) {\small $x_{shadow}$};
    
    \node[shape=circle] at (1.5, 0.8) (arrow_1) {};
    \node[shape=circle] at (2.5, 0.8) (arrow_2) {};
    
    % \node[above,font=\large\bfseries] at (2,2.3) {Causal Interventions};
    
    %%% Edges
    \draw[ultra thick, ->] (x1_2) -- (x3_2);
    \draw[ultra thick, ->] (x2_2) -- (x3_2);
    \draw[ultra thick, ->] (x1_2) -- (x4_2);
    \draw[ultra thick, ->] (x2_2) -- (x4_2);
    \draw[dashed, ->,gray] (x3_2) -- (x4_2);
    % \draw[ultra thick, ->, line width=1mm] (arrow_1) -- (arrow_2);
    % \draw[ultra thick, ->,red] (inter) -- (x4_2);
    
\end{tikzpicture}

==> medical_models.tikz <==

\begin{tikzpicture}

    %%% Nodes
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (0,0.8) (x3) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (0, 1.5) (x1) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (1, 1.5) (x2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (1.8, 0.8) (x4) {};
    \node[draw, shape=circle, color=purple!50, fill=purple!50, very thick, minimum size = 0.02cm] at (1,0) (x5) {};

    
    % Labels
    \node [text width=1cm] (0) at (-0.3, 2.3) {\large  H1};
    \node [text width=1cm] (0) at (0.4, 1.9) {\small GCS};
    \node [text width=1cm] (0) at (1.2,1.9) {\small Age};
    \node [text width=1cm] (0) at (-0.4,0.8) {\small DBP};
    \node [text width=1cm] (0) at (2.2,1.3) {\small Co-Morb};
    \node [text width=1cm] (0) at (1.2,-0.4) {\small Surgery};
    
    %%% Edges
    \draw[ultra thick, ->] (x1) -- (x5);
    \draw[ultra thick, ->] (x2) -- (x5);
    \draw[ultra thick, ->] (x3) -- (x5);
    \draw[ultra thick, ->] (x4) -- (x5);
    
\end{tikzpicture}

==> medical_models_2.tikz <==

\begin{tikzpicture}

    %%% Nodes
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (0,0.8) (x3) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (0, 1.5) (x1) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (1, 1.5) (x2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (1.8, 0.8) (x4) {};
    \node[draw, shape=circle, color=purple!50, fill=purple!50, very thick, minimum size = 0.02cm] at (1,0) (x5) {};

    
    % Labels
    \node [text width=1cm] (0) at (-0.3, 2.3) {\large  H2};
    \node [text width=1cm] (0) at (0.4, 1.9) {\small GCS};
    \node [text width=1cm] (0) at (1.2,1.9) {\small Age};
    \node [text width=1cm] (0) at (-0.4,0.8) {\small DBP};
    \node [text width=1cm] (0) at (2.2,1.3) {\small Co-Morb};
    \node [text width=1cm] (0) at (1.2,-0.4) {\small Surgery};
    
    %%% Edges
    \draw[ultra thick, ->] (x1) -- (x5);
    \draw[ultra thick, ->] (x2) -- (x5);
    \draw[ultra thick, ->] (x3) -- (x5);
    \draw[ultra thick, ->] (x4) -- (x5);
    \draw[ultra thick, ->] (x2) -- (x4);
    
\end{tikzpicture}

==> mindset.tikz <==
\begin{tikzpicture}

    %%% Nodes
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (0, 0) (x3) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (0, 1.5) (x1) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (1, 1.5) (x2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (1, 0) (x4) {};
    
    % Labels
    \node [] (0) at (-0.7, 1.9) {\scriptsize School Mindset};
    \node [] (0) at (1.9,1.9) {\scriptsize Success Expectation};
    \node [] (0) at (-0.6,-0.4) {\scriptsize Intervention};
    \node [] (0) at (1.9,-0.4) {\scriptsize Achievement Score};

    %%% Edges
    \draw[ultra thick, ->] (x1) -- (x3);
    \draw[ultra thick, ->] (x1) -- (x4);
    \draw[ultra thick, ->] (x2) -- (x3);
    \draw[ultra thick, ->] (x2) -- (x4);
    
\end{tikzpicture}

==> pendulum.tikz <==

\begin{tikzpicture}

    %%% Nodes
    \node[draw, shape=circle, color={rgb:black,1;green,1}, fill={rgb:black,1;green,1}, very thick, minimum size = 0.02cm] at (0, 0) (x3) {};
    \node[draw, shape=circle, color={rgb:black,1;red,2}, fill={rgb:black,1;red,2}, very thick, minimum size = 0.02cm] at (0, 1.5) (x1) {};
    \node[draw, shape=circle, color={rgb:black,1;yellow,4}, fill={rgb:black,1;yellow,4}, very thick, minimum size = 0.02cm] at (1, 1.5) (x2) {};
    \node[draw, shape=circle, color=blue!50, fill=blue!50, very thick, minimum size = 0.02cm] at (1, 0) (x4) {};
    
    % Labels
    \node [text width=1cm] (0) at (0.4, 1.9) {\small $\theta$};
    \node [text width=1cm] (0) at (1.2,1.9) {\small $x_{sun}$};
    \node [text width=1cm] (0) at (-0.4,-0.4) {\small $w_{shadow}$};
    \node [text width=1cm] (0) at (1.2,-0.4) {\small $x_{shadow}$};

    %%% Edges
    \draw[ultra thick, ->] (x1) -- (x3);
    \draw[ultra thick, ->] (x1) -- (x4);
    \draw[ultra thick, ->] (x2) -- (x3);
    \draw[ultra thick, ->] (x2) -- (x4);
    
\end{tikzpicture}

==> structure.tikz <==
\begin{tikzpicture}[
  >=stealth, node distance=3cm, line width=3pt, white,
  element/.style={circle, draw, minimum width=4em},
]

\tikzstyle{vae_ele} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30]

% used in a readme to be background-free in GitHub's dark mode
\definecolor{GitHubDarkMode}{RGB}{13, 17, 23}
\fill[GitHubDarkMode] (0,-2.5) circle (4.5);

\coordinate[element, fill=teal!80] (top);
\coordinate[element, below left of=top, fill=orange!70] (mid1);
\coordinate[element, below right of=top, fill=blue!60] (mid2);
\coordinate[element, below of=mid2, fill=red!70] (bot1);
\coordinate[element, below of=mid1, fill=purple!70] (bot2);

\path[->] (top) edge[loop above] (top)
(top) edge[bend left] (mid2)
(mid1) edge[bend left] (top)
(mid2) edge[bend right] (mid1)
(mid1) edge[bend right] (mid2)
(mid1) edge (bot2)
(mid2) edge (bot1)
(bot2) edge[bend right] (bot1)
(bot1) edge[bend right] (bot2);

\end{tikzpicture}
